Comment on the use of the method of images for calculating electromagnetic responses of interacting spheres

In this Comment I argue that the method of images used by Huang, Yu, Gu and co-authors [Phys Rev. E, 65, 21401 (2002); Phys Rev. E., 69, 51402 (2004)] to calculate electromagnetic properties of interacting spheres at finite frequencies is inapplicable and does not provide a physically meaningful approximation.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto
